UKRmol+: a suite for modelling of electronic processes in molecules interacting with electrons, positrons and photons using the R-matrix method

UKRmol+ is a new implementation of the UK R-matrix electron-molecule scattering code. Key features of the implementation are the use of quantum chemistry codes such as Molpro to provide target molecular orbitals; the optional use of mixed Gaussian -- B-spline basis functions to represent the continuum and improved configuration and Hamiltonian generation. The code is described, and examples covering electron collisions from a range of targets, positron collisions and photionisation are presented. The codes are freely available as a tarball from Zenodo.

==> figures/fig-nfdm-etc.tex <==
\begin{tikzpicture}[auto, outer sep=3pt, node distance=1.5cm]

    \pgfmathsetmacro{\s}{0.5}  % scale factor for lengths

    % spheres
    \draw[gray] (0.866*11.00*\s,-0.500*11.00*\s) arc (-30:30:11.00*\s);
    \draw[gray] (0.866*11.50*\s,-0.500*11.50*\s) arc (-30:30:11.50*\s);
    \draw[gray] (0.866*12.00*\s,-0.500*12.00*\s) arc (-30:30:12.00*\s);
    \draw[gray] (0.866*12.50*\s,-0.500*12.50*\s) arc (-30:30:12.50*\s);
    \draw[black,thick] (0.866*13.00*\s,-0.500*13.00*\s) arc (-30:30:13.00*\s);

    % arrows and their labels
    \draw[->,red,thick] (0,0) -- node[above] {\texttt{rmatr}} ++ (0.966*13.00*\s,0.259*13.00*\s);
    \draw[->,orange,thick] (0.966*11.50*\s,-0.259*11.50*\s) -- (0.966*12.50*\s,-0.259*12.50*\s);
    \draw[<-,orange,thick] (0.966*13.00*\s,-0.259*13.00*\s) -- (0.966*14.00*\s,-0.259*14.00*\s);
    \node[label=right:{\color{orange}{\texttt{delta\_r}}}] at (0.966*14.00*\s,-0.259*14.00*\s) {};

    % numbering of spheres
    \node[left,blue] at (0.866*11.00*\s,-0.500*11.00*\s) (N1) {\texttt{1}};
    \node[left,blue] at (0.866*11.50*\s,-0.500*11.50*\s) (N2) {\texttt{2}};
    \node[left,blue] at (0.866*12.00*\s,-0.500*12.00*\s) (N3) {\texttt{3}};
    \node[below,blue] at (0.866*12.00*\s,-0.500*12.00*\s) (Nd) {\texttt{\dots}};
    \node[below,blue] at (0.866*13.00*\s,-0.500*13.00*\s) (Nf) {\texttt{nfdm + 1}};

    % inner/outer region annotation
    \node[below] at (6.00*\s,0*\s) (Nin) {inner region};
    \node[above] at (16.00*\s,0*\s) (Nout) {outer region};

\end{tikzpicture}


==> figures/fig-workflow-ortho.tex <==
\tikzstyle{program}=[rectangle, thick, minimum size=0.5cm, draw=blue!80, fill=blue!20, rounded corners = 5pt, inner sep = 5pt, drop shadow]
\tikzstyle{infile}=[rectangle, thick, minimum size=0.5cm, draw=red!80, fill=red!20, rounded corners = 5pt]
\tikzstyle{imtfile}=[rectangle, thick, minimum size=0.5cm, draw=black!20, fill=white!20, rounded corners = 5pt]
\tikzstyle{outfile}=[rectangle, thick, minimum size=0.5cm, draw=green!80, fill=green!20, rounded corners = 5pt]
\tikzstyle{number}=[circle, inner sep=1pt, minimum size=0mm, draw=blue!80, fill=blue!10]
\tikzstyle{inarrow}=[black!50, line width = 0.5mm, >=latex]
\tikzstyle{outarrow}=[black!50, line width = 0.5mm, >=latex]
\usetikzlibrary{decorations.pathreplacing}
\newcommand*{\connectorV}[4][]{
  \draw[#1] (#3) |- ($(#3) !#2! (#4)$) -| (#4);
}
\newcommand*{\connectorH}[4][]{
  \draw[#1] (#3) -| ($(#3) !#2! (#4)$) |- (#4);
}

\begin{tikzpicture}[auto, outer sep=3pt, node distance=1.5cm]
    \node [program, text width = 3.25cm, align = center, draw=blue!80, fill=blue!20] (GStgt) {\strut{Gram-Schmidt orthogonalization of the target orbitals}};
    \node [number, left = 0.25cm of GStgt] (N1) {\textsf{\small 1}};
    
    \node [program, below = 0.6cm of GStgt, text width = 3.75cm, align = center, draw=red!80, fill=red!20] (GSPCO) {\strut{Individual Gram-Schmidt orthogonalization of the PCOs against target orbitals}};
    \node [number, left = 0cm of GSPCO, draw=red!80, fill=red!20] (N2a) {\textsf{\small 2a}};
    
    \node [program, below = 0.6cm of GSPCO, text width = 3.25cm, align = center, draw=red!80, fill=red!20] (SYMPCO) {\strut{Symmetric orthogonalization of the PCOs}};
    \node [number, left = 0cm of SYMPCO, draw=red!80, fill=red!20] (N2b) {\textsf{\small 2b}};

    \node [program, below = 0.6cm of SYMPCO, text width = 3.25cm, align = center, draw=red!80, fill=red!20] (DELPCO) {\strut{Deletion of linearly-dependent PCOs}};
    \node [number, left = 0cm of DELPCO, draw=red!80, fill=red!20] (N2c) {\textsf{\small 2c}};

    \node [program, right = 0.75cm of GStgt, text width = 3.3cm, align = center, draw=cyan!80, fill=cyan!20] (TGTset) {\strut{Orthonormal set of target orbs. (+PCOs)}};

    \node [program, below = 0.8cm of TGTset, text width = 3.75cm, align = center, draw=green!80, fill=green!20] (GSCO) {\strut{Individual Gram-Schmidt orthogonalization of the COs against target (+PCO) orbs.}};
    \node [number, right = 0.275cm of GSCO, draw=green!80, fill=green!20] (N3a) {\textsf{\small 3a}};

    \node [program, below = 0.5cm of GSCO, text width = 3.25cm, align = center, draw=green!80, fill=green!20] (SYMCO) {\strut{Symmetric orthogonalization of the COs}};
    \node [number, below = 2.20cm of N3a, draw=green!80, fill=green!20] (N3b) {\textsf{\small 3b}};
    
    \node [program, right = 0.75cm of DELPCO, text width = 3.25cm, align = center, draw=green!80, fill=green!20] (DELCO) {\strut{Deletion of linearly-dependent COs}};
    \node [number, below = 1.95cm of N3b, draw=green!80, fill=green!20] (N3c) {\textsf{\small 3c}};

    \node [program, right = 0.75cm of TGTset, text width = 3.2cm, align = center, draw=cyan!80, fill=cyan!20] (FINALset) {\strut{Orthonormal set of target orbs. (+PCOs +COs)}};
    
    \draw [inarrow, ->] (GStgt) --  node { } (GSPCO) ;
    \draw [inarrow, ->] (GSPCO) --  node { } (SYMPCO) ;
    \draw [inarrow, ->] (SYMPCO) --  node { } (DELPCO) ;
    \connectorH[inarrow, ->]{0.50}{DELPCO}{TGTset};
    \draw [inarrow, ->] (TGTset) --  node { } (GSCO) ;
    \draw [inarrow, ->] (GSCO) --  node { } (SYMCO) ;
    \draw [inarrow, ->] (SYMCO) --  node { } (DELCO) ;
    \connectorH[inarrow, ->]{0.5}{DELCO}{FINALset};

    \draw [inarrow, dashed, ->] ([yshift=0.5cm]GStgt) --  node { } (TGTset) ;
    \draw [inarrow, dashed, ->] ([yshift=0.5cm]TGTset) --  node { } (FINALset) ;

\end{tikzpicture}

==> figures/fig-workflow-photo.tex <==
\tikzstyle{program}=[rectangle, thick, minimum size=0.5cm, draw=blue!80, fill=blue!20, rounded corners = 5pt, inner sep = 5pt, drop shadow]
\tikzstyle{infile}=[rectangle, thick, minimum size=0.5cm, draw=red!80, fill=red!20, rounded corners = 5pt]
\tikzstyle{imtfile}=[rectangle, thick, minimum size=0.5cm, draw=black!20, fill=white!20, rounded corners = 5pt]
\tikzstyle{outfile}=[rectangle, thick, minimum size=0.5cm, draw=green!80, fill=green!20, rounded corners = 5pt]
\tikzstyle{number}=[circle, inner sep=1pt, minimum size=0mm, draw=blue!80, fill=blue!10]
\tikzstyle{inarrow}=[black!50, line width = 0.5mm, >=latex]
\tikzstyle{outarrow}=[black!50, line width = 0.5mm, >=latex]

\begin{tikzpicture}[auto, outer sep=3pt, node distance=1.5cm]
    \node [infile] (Nmol) {\strut\textit{molden file}};
    \node [program, below of = Nmol] (Nsci) {\strut\textsf{scatci\textunderscore integrals}};
    \node [imtfile, below of = Nsci] (Nmoi) {\strut\textit{molecular integrals}};
    \node [program, left = 2cm of Nmol] (Ncon) {\strut\textsf{congen}};
    \node [imtfile, below of = Ncon] (Ncsf) {\strut\textit{target CSFs}};
    \node [program, below of = Ncsf] (Nsca) {\strut\textsf{scatci}};
    \node [imtfile, below of = Nsca] (Neig) {\strut\textit{target states}};
    \node [program, right = 2cm of Nmol] (Ncons) {\strut\textsf{congen}};
    \node [imtfile, below of = Ncons] (Ncsfs) {\strut\textit{scattering CSFs}};
    \node [program, below of = Ncsfs] (Nscas) {\strut\textsf{scatci}};
    \node [imtfile, below of = Nscas] (Neigs) {\strut\textit{scattering states}};
    \node [below of = Nmoi, draw = none] (Ndummy1) {};
    \node [program, below of = Neig] (Nden) {\strut\textsf{denprop}};
    \node [imtfile, below of = Nden] (Nprop) {\strut\textit{target properties}};
    \node [program, below of = Ndummy1] (Ncden) {\strut\textsf{cdenprop}};
    \node [below of = Nprop, draw = none] (Ndummy2) {};
    \node [imtfile, below of = Ncden] (Ndips) {\strut\textit{inner dipoles}};
    \node [program, below of = Neigs] (Nswi) {\strut\textsf{swinterf}};
    \node [imtfile, below of = Nswi] (Namps) {\strut\textit{boundary amps.}};
    \node [imtfile, below of = Namps] (Nchan) {\strut\textit{channel data}};
    \node [program, below of = Ndips] (Nrslv) {\strut\textsf{rsolve}};
    \node [below of = Nchan, draw = none] (Ndummy3) {};
    \node [imtfile, below of = Nrslv] (Npwdip) {\strut\textit{outer dipoles}};
    \node [program, below of = Npwdip] (Ndipelm) {\strut\textsf{dipelm}};
    \node [below of = Nprop, draw = none] (Ndummy4) {};
    \node [below of = Ndummy4, draw = none] (Ndummy5) {};
    \node [below of = Ndummy5, draw = none] (Ndummy6) {};
    \node [below of = Ndummy3, draw = none] (Ndummy7) {};
    \node [outfile, below of = Ndummy6] (Ncs) {\strut\textit{cross sections}};
    \node [outfile, below of = Ndummy7] (Nbeta) {\strut\textit{asymmetry parameter}};
    \node [number, left = 0mm of Nsci] (N1) {\textsf{\small 1}};
    \node [number, left = 0mm of Ncon] (N2) {\textsf{\small 2}};
    \node [number, left = 0mm of Nsca] (N3) {\textsf{\small 3}};
    \node [number, left = 0mm of Nden] (N4) {\textsf{\small 4}};
    \node [number, right = 0mm of Ncons] (N5) {\textsf{\small 5}};
    \node [number, right = 0mm of Nscas] (N6) {\textsf{\small 6}};
    \node [number, right = 0mm of Nswi] (N7) {\textsf{\small 7}};
    \node [number, left = 0mm of Ncden] (N8) {\textsf{\small 8}};
    \node [number, left = 0mm of Nrslv] (N9) {\textsf{\small 9}};
    \node [number, left = 0mm of Ndipelm] (N10) {\textsf{\small 10}};
    \draw[orange!60, line width = 0.5mm] ($(Ncon.north west)+(-1.0,0.2)$)  rectangle ($(Nsca.south east)+(1.0,-0.2)$);
    \draw[purple!60, line width = 0.5mm] ($(Ncons.north west)+(-1.0,0.2)$)  rectangle ($(Nchan.south east)+(0.6,-0.2)$);
    \draw[blue!60, line width = 0.5mm] ($(Ncden.north west)+(-1.0,0.2)$)  rectangle ($(Npwdip.south east)+(0.6,-0.2)$);
    \draw [inarrow, ->] (Nmol) --  node { } (Nsci) ;
    \draw [outarrow, ->] (Nsci) --  node { } (Nmoi) ;
    \draw [outarrow, ->] (Ncon) --  node { } (Ncsf) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nsca) ;
    \draw [inarrow, ->] (Ncsf) --  node { } (Nsca) ;
    \draw [outarrow, ->] (Nsca) --  node { } (Neig) ;
    \draw [outarrow, ->] (Ncons) --  node { } (Ncsfs) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nscas) ;
    \draw [inarrow, ->] (Ncsfs) --  node { } (Nscas) ;
    \draw [outarrow, ->] (Nscas) --  node { } (Neigs) ;
    \draw [inarrow, ->] (Neig) --  node { } (Nscas) ;
    \draw [inarrow, ->] (Neig) --  node { } (Nden) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nden.east) ;
    \draw [outarrow, ->] (Nden) --  node { } (Nprop) ;
    \draw [inarrow, ->] (Neigs.west) --  node { } (Ncden) ;
    \draw [inarrow, ->] (Neig.east) --  node { } (Ncden) ;
    \draw [inarrow, ->] (Nprop) --  node { } (Ncden) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Ncden) ;
    \draw [outarrow, ->] (Ncden) --  node { } (Ndips) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nswi.west) ;
    \draw [inarrow, ->] (Nprop) --  node { } (Nswi) ;
    \draw [inarrow, ->] (Neigs) --  node { } (Nswi) ;
    %\draw [outarrow, ->] (Nswi) --  node { } (Nchan) ;
    \draw [outarrow, ->] (Nswi) --  node { } (Namps) ;
    \draw [inarrow, ->] (Nchan) --  node { } (Nrslv) ;
    \draw [inarrow, ->] (Namps) --  node { } (Nrslv) ;
    \draw [inarrow, ->] (Ndips) --  node { } (Nrslv) ;
    \draw [outarrow, ->] (Nrslv) --  node { } (Npwdip) ;
    \draw [inarrow, ->] (Npwdip) --  node { } (Ndipelm) ;
    \draw [outarrow, ->] (Ndipelm) --  node { } (Ncs) ;
    \draw [outarrow, ->] (Ndipelm) --  node { } (Nbeta) ;
    \path (Namps) -- (Nchan) node[midway,anchor=center] (Nand) {\textbf{+}};
\end{tikzpicture}


==> figures/fig-workflow-rmt-alt.tex <==
\tikzstyle{program}=[rectangle, thick, minimum size=0.5cm, draw=blue!80, fill=blue!20, rounded corners = 5pt, inner sep = 5pt, drop shadow]
\tikzstyle{infile}=[rectangle, thick, minimum size=0.5cm, draw=red!80, fill=red!20, rounded corners = 5pt]
\tikzstyle{imtfile}=[rectangle, thick, minimum size=0.5cm, draw=black!20, fill=white!20, rounded corners = 5pt]
\tikzstyle{outfile}=[rectangle, thick, minimum size=0.5cm, draw=green!80, fill=green!20, rounded corners = 5pt]
\tikzstyle{number}=[circle, inner sep=1pt, minimum size=0mm, draw=blue!80, fill=blue!10]
\tikzstyle{inarrow}=[black!50, line width = 0.5mm, >=latex]
\tikzstyle{outarrow}=[black!50, line width = 0.5mm, >=latex]

\begin{tikzpicture}[auto, outer sep=3pt, node distance=1.5cm]
    \node [infile] (Nmol) {\strut\textit{molden file}};
    \node [program, below of = Nmol] (Nsci) {\strut\textsf{scatci\textunderscore integrals}};
    \node [imtfile, below of = Nsci] (Nmoi) {\strut\textit{molecular integrals}};
    \node [program, left = 2cm of Nmol] (Ncon) {\strut\textsf{congen}};
    \node [imtfile, below of = Ncon] (Ncsf) {\strut\textit{target CSFs}};
    \node [program, below of = Ncsf] (Nsca) {\strut\textsf{mpi-scatci}};
    \node [imtfile, below of = Nsca] (Neig) {\strut\textit{target states}};
    \node [program, right = 2cm of Nmol] (Ncons) {\strut\textsf{congen}};
    \node [imtfile, below of = Ncons] (Ncsfs) {\strut\textit{scattering CSFs}};
    \node [program, below of = Ncsfs] (Nscas) {\strut\textsf{mpi-scatci}};
    \node [outfile, below of = Nscas] (Ndata) {\strut\textit{RMT data}};
    \node [program, below of = Nmoi] (Nden) {\strut\textsf{denprop}};
    \node [imtfile, below of = Nden] (Nprop) {\strut\textit{target properties}};
    \node [number, left = 0mm of Nsci] (N1) {\textsf{\small 1}};
    \node [number, left = 0mm of Ncon] (N2) {\textsf{\small 2}};
    \node [number, left = 0mm of Nsca] (N3) {\textsf{\small 3}};
    \node [number, right = 0mm of Nden] (N4) {\textsf{\small 4}};
    \node [number, right = 0mm of Ncons] (N5) {\textsf{\small 5}};
    \node [number, right = 0mm of Nscas] (N6) {\textsf{\small 6}};
    \draw[orange!60, line width = 0.5mm] ($(Ncon.north west)+(-1.0,0.2)$)  rectangle ($(Ncsf.south east)+(0.5,-0.2)$);
    \draw[black!20, line width = 0.5mm] ($(Ncons.north west)+(-1.0,0.2)$)  rectangle ($(Ncsfs.south east)+(0.5,-0.2)$);
    \draw [inarrow, ->] (Nmol) --  node { } (Nsci) ;
    \draw [outarrow, ->] (Nsci) --  node { } (Nmoi) ;
    \draw [outarrow, ->] (Ncon) --  node { } (Ncsf) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nsca) ;
    \draw [outarrow, ->] (Nsca) --  node { } (Neig) ;
    \draw [outarrow, ->] (Ncons) --  node { } (Ncsfs) ;
    \draw [inarrow, ->] (Ncsf) --  node { } (Nsca) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nscas) ;
    \draw [inarrow, ->] (Ncsfs) --  node { } (Nscas) ;
    \draw [outarrow, ->] (Nscas) --  node { } (Ndata) ;
    \draw [inarrow, ->] (Neig) --  node { } (Nscas) ;
    \draw [inarrow, ->] (Neig) --  node { } (Nden) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nden) ;
    \draw [outarrow, ->] (Nden) --  node { } (Nprop) ;
    \draw [inarrow, ->] (Nprop) --  node { } (Nscas) ;
\end{tikzpicture}


==> figures/fig-workflow-rmt.tex <==
\tikzstyle{program}=[rectangle, thick, minimum size=0.5cm, draw=blue!80, fill=blue!20, rounded corners = 5pt, inner sep = 5pt, drop shadow]
\tikzstyle{infile}=[rectangle, thick, minimum size=0.5cm, draw=red!80, fill=red!20, rounded corners = 5pt]
\tikzstyle{imtfile}=[rectangle, thick, minimum size=0.5cm, draw=black!20, fill=white!20, rounded corners = 5pt]
\tikzstyle{outfile}=[rectangle, thick, minimum size=0.5cm, draw=green!80, fill=green!20, rounded corners = 5pt]
\tikzstyle{number}=[circle, inner sep=1pt, minimum size=0mm, draw=blue!80, fill=blue!10]
\tikzstyle{inarrow}=[black!50, line width = 0.5mm, >=latex]
\tikzstyle{outarrow}=[black!50, line width = 0.5mm, >=latex]

\begin{tikzpicture}[auto, outer sep=3pt, node distance=1.5cm]
    \node [infile] (Nmol) {\strut\textit{molden file}};
    \node [program, below of = Nmol] (Nsci) {\strut\textsf{scatci\textunderscore integrals}};
    \node [imtfile, below of = Nsci] (Nmoi) {\strut\textit{molecular integrals}};
    \node [program, left = 2cm of Nmol] (Ncon) {\strut\textsf{congen}};
    \node [imtfile, below of = Ncon] (Ncsf) {\strut\textit{target CSFs}};
    \node [program, below of = Ncsf] (Nsca) {\strut\textsf{scatci}};
    \node [imtfile, below of = Nsca] (Neig) {\strut\textit{target states}};
    \node [program, right = 2cm of Nmol] (Ncons) {\strut\textsf{congen}};
    \node [imtfile, below of = Ncons] (Ncsfs) {\strut\textit{scattering CSFs}};
    \node [program, below of = Ncsfs] (Nscas) {\strut\strut\textsf{scatci}};
    \node [imtfile, below of = Nscas] (Neigs) {\strut\textit{scattering states}};
    \node [program, below of = Neig] (Nden) {\strut\textsf{denprop}};
    \node [below of = Nmoi, draw = none] (Ndummy) {};
    \node [below of = Ndummy, draw = none] (Ndummy2) {};
    \node [program, below of = Ndummy] (Nrmt) {\strut\textsf{rmt\textunderscore interface}};
    \node [imtfile, below of = Nden] (Nprop) {\strut\textit{target properties}};
    \node [program, below of = Neigs] (Ncden) {\strut\textsf{cdenprop\textunderscore all}};
    \node [imtfile, below of = Ncden] (Ndips) {\strut\textit{inner dipoles}};
    \node [outfile, below of = Nrmt] (Ndata) {\strut\textit{RMT data}};
    \node [number, left = 0mm of Nsci] (N1) {\textsf{\small 1}};
    \node [number, left = 0mm of Ncon] (N2) {\textsf{\small 2}};
    \node [number, left = 0mm of Nsca] (N3) {\textsf{\small 3}};
    \node [number, left = 0mm of Nden] (N4) {\textsf{\small 4}};
    \node [number, right = 0mm of Ncons] (N5) {\textsf{\small 5}};
    \node [number, right = 0mm of Nscas] (N6) {\textsf{\small 6}};
    \node [number, right = 0mm of Ncden] (N7) {\textsf{\small 7}};
    \node [number, left = 0mm of Nrmt] (N8) {\textsf{\small 8}};
    \draw[orange!60, thick, line width = 0.5mm] ($(Ncon.north west)+(-1.0,0.2)$)  rectangle ($(Nsca.south east)+(1.0,-0.2)$);
    \draw[black!20, thick, line width = 0.5mm] ($(Ncons.north west)+(-1.0,0.2)$)  rectangle ($(Nscas.south east)+(1.0,-0.2)$);
    \draw [inarrow,->] (Nmol) --  node { } (Nsci) ;
    \draw [outarrow, ->] (Nsci) --  node { } (Nmoi) ;
    \draw [outarrow, ->] (Ncon) --  node { } (Ncsf) ;
    \draw [inarrow, ->] (Ncsf) --  node { } (Nsca) ;
    \draw [outarrow, ->] (Ncons) --  node { } (Ncsfs) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nsca) ;
    \draw [outarrow, ->] (Nsca) --  node { } (Neig) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nscas) ;
    \draw [inarrow, ->] (Ncsfs) --  node { } (Nscas) ;
    \draw [outarrow, ->] (Nscas) --  node { } (Neigs) ;
    \draw [inarrow, ->] (Neig) --  node { } (Nscas) ;
    \draw [inarrow, ->] (Neig) --  node { } (Nden) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nden) ;
    \draw [outarrow, ->] (Nden) --  node { } (Nprop) ;
    \draw [inarrow, ->] (Neigs) --  node { } (Ncden) ;
    \draw [inarrow, ->] (Neig) --  node { } (Ncden) ;
    \draw [inarrow, ->] (Nprop) --  node { } (Ncden) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Ncden) ;
    \draw [outarrow, ->] (Ncden) --  node { } (Ndips) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nrmt) ;
    \draw [inarrow, ->] (Nprop) --  node { } (Nrmt) ;
    \draw [inarrow, ->] (Ndips) --  node { } (Nrmt) ;
    \draw [inarrow, ->] (Neigs.west) --  node { } (Nrmt) ;
    \draw [outarrow, ->] (Nrmt) --  node { } (Ndata) ;
\end{tikzpicture}


==> figures/fig-workflow-scat-out.tex <==
\tikzstyle{program}=[rectangle, thick, minimum size=0.5cm, draw=blue!80, fill=blue!20, rounded corners = 5pt, inner sep = 5pt, drop shadow]
\tikzstyle{infile}=[rectangle, thick, minimum size=0.5cm, draw=red!80, fill=red!20, rounded corners = 5pt]
\tikzstyle{imtfile}=[rectangle, thick, minimum size=0.5cm, draw=black!20, fill=white!20, rounded corners = 5pt]
\tikzstyle{outfile}=[rectangle, thick, minimum size=0.5cm, draw=green!80, fill=green!20, rounded corners = 5pt]
\tikzstyle{number}=[circle, inner sep=1pt, minimum size=0mm, draw=blue!80, fill=blue!10]
\tikzstyle{inarrow}=[black!50, line width = 0.5mm, >=latex]
\tikzstyle{outarrow}=[black!50, line width = 0.5mm, >=latex]

\begin{tikzpicture}[auto, outer sep=3pt, node distance=1.5cm]
    \node [infile] (Namp) {\strut\textit{channels \& boundary amplitudes}};
    \node [program, below of = Namp] (Nrslv) {\strut\textsf{rsolve}};
    \node [program, left = 2cm of Nrslv] (Ntmdl) {\strut\textsf{timedel(n)}};
    \node [program, right = 2cm of Nrslv] (Nbnd) {\strut\textsf{bound}};
    \node [outfile, below of = Ntmdl] (Nrest) {\strut\textit{resonance parameters}};
    \node [below of = Nrslv, draw = none] (Ndummy) {};
    \node [imtfile, below of = Ndummy] (Nkmat) {\strut\textit{K-matrices}};
    \node [outfile, below of = Nbnd] (Nbene) {\strut\textit{bound energies}};
    \node [program, below of = Nrest] (Ntmx) {\strut\textsf{tmatrx}};
    \node [program, below of = Nbene] (Negp) {\strut\textsf{eigenp}};
    \node [imtfile, below of = Ntmx] (Ntmat) {\strut\textit{T-matrices}};
    \node [imtfile, below of = Negp] (Nesum) {\strut\textit{eigenphase sums}};
    \node [program, below of = Ntmat] (Nixs) {\strut\textsf{ixsecs}};
    \node [program, below of = Nesum] (Nrsn) {\strut\textsf{reson}};
    \node [outfile, below of = Nixs] (Ncs) {\strut\textit{integral cross sections}};
    \node [outfile, below of = Nrsn] (Nres) {\strut\textit{resonance parameters}};
    \draw[black!20, line width = 0.5mm] ($(Namp.north west)+(-3.5,0.2)$)  rectangle ($(Nres.south east)+(0.5,-0.2)$);
    \draw [inarrow, ->] (Namp) --  node { } (Nrslv) ;
    \draw [inarrow, ->] (Namp) --  node { } (Ntmdl) ;
    \draw [inarrow, ->] (Namp) --  node { } (Nbnd) ;
    \draw [outarrow, ->] (Ntmdl) --  node { } (Nrest) ;
    \draw [outarrow, ->] (Nrslv) --  node { } (Nkmat) ;
    \draw [outarrow, ->] (Nbnd) --  node { } (Nbene) ;
    \draw [inarrow, ->] (Nkmat) --  node { } (Ntmx) ;
    \draw [inarrow, ->] (Nkmat) --  node { } (Negp) ;
    \draw [outarrow, ->] (Ntmx) --  node { } (Ntmat) ;
    \draw [outarrow, ->] (Negp) --  node { } (Nesum) ;
    \draw [inarrow, ->] (Ntmat) --  node { } (Nixs) ;
    \draw [inarrow, ->] (Nesum) --  node { } (Nrsn) ;
    \draw [outarrow, ->] (Nixs) --  node { } (Ncs) ;
    \draw [outarrow, ->] (Nrsn) --  node { } (Nres) ;
\end{tikzpicture}


==> figures/fig-workflow-scat.tex <==
\tikzstyle{program}=[rectangle, thick, minimum size=0.5cm, draw=blue!80, fill=blue!20, rounded corners = 5pt, inner sep = 5pt, drop shadow]
\tikzstyle{infile}=[rectangle, thick, minimum size=0.5cm, draw=red!80, fill=red!20, rounded corners = 5pt]
\tikzstyle{imtfile}=[rectangle, thick, minimum size=0.5cm, draw=black!20, fill=white!20, rounded corners = 5pt]
\tikzstyle{outfile}=[rectangle, thick, minimum size=0.5cm, draw=green!80, fill=green!20, rounded corners = 5pt]
\tikzstyle{number}=[circle, inner sep=1pt, minimum size=0mm, draw=blue!80, fill=blue!10]
\tikzstyle{inarrow}=[black!50, line width = 0.5mm, >=latex]
\tikzstyle{outarrow}=[black!50, line width = 0.5mm, >=latex]

\begin{tikzpicture}[auto, outer sep=3pt, node distance=1.5cm]
    \node [infile] (Nmol) {\strut\textit{molden file}};
    \node [program, below of = Nmol] (Nsci) {\strut\textsf{scatci\textunderscore integrals}};
    \node [imtfile, below of = Nsci] (Nmoi) {\strut\textit{molecular integrals}};
    \node [program, left = 2cm of Nmol] (Ncon) {\strut\textsf{congen}};
    \node [imtfile, below of = Ncon] (Ncsf) {\strut\textit{target CSFs}};
    \node [program, below of = Ncsf] (Nsca) {\strut\textsf{scatci}};
    \node [imtfile, below of = Nsca] (Neig) {\strut\textit{target states}};
    \node [program, right = 2cm of Nmol] (Ncons) {\strut\textsf{congen}};
    \node [imtfile, below of = Ncons] (Ncsfs) {\strut\textit{scattering CSFs}};
    \node [program, below of = Ncsfs] (Nscas) {\strut\textsf{scatci}};
    \node [imtfile, below of = Nscas] (Neigs) {\strut\textit{scattering states}};
    \node [program, below of = Neig] (Nden) {\strut\textsf{denprop}};
    \node [imtfile, below of = Nden] (Nprop) {\strut\textit{target properties}};
    \node [program, below of = Neigs] (Nswi) {\strut\textsf{swinterf}};
    \node [outfile, below of = Nswi] (Nchan) {\strut\textit{channel data}};
    \node [outfile, below of = Nchan] (Namps) {\strut\textit{boundary amps.}};
    \node [number, left = 0mm of Nsci] (N1) {\textsf{\small 1}};
    \node [number, left = 0mm of Ncon] (N2) {\textsf{\small 2}};
    \node [number, left = 0mm of Nsca] (N3) {\textsf{\small 3}};
    \node [number, left = 0mm of Nden] (N4) {\textsf{\small 4}};
    \node [number, right = 0mm of Ncons] (N5) {\textsf{\small 5}};
    \node [number, right = 0mm of Nscas] (N6) {\textsf{\small 6}};
    \node [number, right = 0mm of Nswi] (N7) {\textsf{\small 7}};
    \draw[orange!60, line width = 0.5mm] ($(Ncon.north west)+(-1.0,0.2)$)  rectangle ($(Nsca.south east)+(1.0,-0.2)$);
    \draw[black!20, line width = 0.5mm] ($(Ncons.north west)+(-1.0,0.2)$)  rectangle ($(Namps.south east)+(0.3,-0.2)$);
    \draw [inarrow, ->] (Nmol) --  node { } (Nsci) ;
    \draw [outarrow, ->] (Nsci) --  node { } (Nmoi) ;
    \draw [outarrow, ->] (Ncon) --  node { } (Ncsf) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nsca) ;
    \draw [inarrow, ->] (Ncsf) --  node { } (Nsca) ;
    \draw [outarrow, ->] (Nsca) --  node { } (Neig) ;
    \draw [outarrow, ->] (Ncons) --  node { } (Ncsfs) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nscas) ;
    \draw [inarrow, ->] (Ncsfs) --  node { } (Nscas) ;
    \draw [outarrow, ->] (Nscas) --  node { } (Neigs) ;
    \draw [inarrow, ->] (Neig) --  node { } (Nscas) ;
    \draw [inarrow, ->] (Neig) --  node { } (Nden) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nden) ;
    \draw [outarrow, ->] (Nden) --  node { } (Nprop) ;
    \draw [inarrow, ->] (Nmoi) --  node { } (Nswi) ;
    \draw [inarrow, ->] (Nprop) --  node { } (Nswi) ;
    \draw [inarrow, ->] (Neigs) --  node { } (Nswi) ;
    \draw [outarrow, ->] (Nswi) --  node { } (Nchan) ;
    \path (Namps) -- (Nchan) node[midway,anchor=center] (Nand) {\textbf{+}};
    \path (Nchan) -- node (pt1) [below=0.5cm] {} (Namps);
    \path (Nchan) -- node (pt2) [below=2.0cm] {} (Namps);
    \node [below of = Namps, draw = white, fill = white] (Nouter) {UKRmol-out};
    \draw [outarrow, line width = 1.0 mm, >=latex, ->] (Namps) -- node {} (Nouter);
\end{tikzpicture}

%\begin{tikzpicture}[auto, outer sep=3pt, node distance=1.5cm]
%    \node [infile] (Nmol) {\strut\textit{molden file}};
%    \node [program, below of = Nmol] (Nsci) {\strut\textsf{scatci\textunderscore integrals}};
%    \node [imtfile, below of = Nsci] (Nmoi) {\strut\textit{molecular integrals}};
%    \node [program, left = 2cm of Nmol] (Ncon) {\strut\textsf{congen}};
%    \node [imtfile, below of = Ncon] (Ncsf) {\strut\textit{target CSFs}};
%    \node [program, below of = Ncsf] (Nsca) {\strut\textsf{scatci}};
%    \node [imtfile, below of = Nsca] (Neig) {\strut\textit{target states}};
%    \node [program, right = 2cm of Nmol] (Ncons) {\strut\textsf{congen}};
%    \node [imtfile, below of = Ncons] (Ncsfs) {\strut\textit{scattering CSFs}};
%    \node [program, below of = Ncsfs] (Nscas) {\strut\textsf{scatci}};
%    \node [imtfile, below of = Nscas] (Neigs) {\strut\textit{scattering states}};
%    \node [program, below of = Neig] (Nden) {\strut\textsf{denprop}};
%    \node [imtfile, below of = Nden] (Nprop) {\strut\textit{target properties}};
%    \node [below of = Nmoi, draw = none] (Ndummy1) {};
%    \node [program, below of = Ndummy1] (Nswi) {\strut\textsf{swinterf}};
%    \node [outfile, below of = Nswi] (Nchan) {\strut\textit{channel data}};
%    \node [below of = Neigs, draw = none] (Ndummy2) {};
%    \node [outfile, below of = Ndummy2] (Namps) {\strut\textit{boundary amplitudes}};
%    \draw[orange!60, line width = 0.5mm] ($(Ncon.north west)+(-1.0,0.2)$)  rectangle ($(Nsca.south east)+(1.0,-0.2)$);
%    \draw[orange!60, line width = 0.5mm] ($(Ncons.north west)+(-1.0,0.2)$)  rectangle ($(Nscas.south east)+(1.0,-0.2)$);
%    \draw[black!20, line width = 0.5mm] ($(Nswi.north west)+(-1.0,0.2)$)  rectangle ($(Namps.south east)+(0.5,-0.2)$);
%    \draw [inarrow, ->] (Nmol) --  node { } (Nsci) ;
%    \draw [outarrow, ->] (Nsci) --  node { } (Nmoi) ;
%    \draw [outarrow, ->] (Ncon) --  node { } (Ncsf) ;
%    \draw [inarrow, ->] (Nmoi) --  node { } (Nsca) ;
%    \draw [inarrow, ->] (Ncsf) --  node { } (Nsca) ;
%    \draw [outarrow, ->] (Nsca) --  node { } (Neig) ;
%    \draw [outarrow, ->] (Ncons) --  node { } (Ncsfs) ;
%    \draw [inarrow, ->] (Nmoi) --  node { } (Nscas) ;
%    \draw [inarrow, ->] (Ncsfs) --  node { } (Nscas) ;
%    \draw [outarrow, ->] (Nscas) --  node { } (Neigs) ;
%    \draw [inarrow, ->] (Neig) --  node { } (Nscas) ;
%    \draw [inarrow, ->] (Neig) --  node { } (Nden) ;
%    \draw [inarrow, ->] (Nmoi) --  node { } (Nden) ;
%    \draw [outarrow, ->] (Nden) --  node { } (Nprop) ;
%    \draw [inarrow, ->] (Nmoi) --  node { } (Nswi) ;
%    \draw [inarrow, ->] (Nprop) --  node { } (Nswi) ;
%    \draw [inarrow, ->] (Neigs) --  node { } (Nswi) ;
%    \draw [outarrow, ->] (Nswi) --  node { } (Nchan) ;
%    \draw [outarrow, ->] (Nswi) --  node { } (Namps) ;
%    \path (Nchan) -- node (pt1) [below=0.5cm] {} (Namps);
%    \path (Nchan) -- node (pt2) [below=2.0cm] {} (Namps);
%    \draw [outarrow, line width = 1.0 mm, >=latex, ->] (pt1) -- node {} (pt2);
%    \node [below = -0.5cm of pt2, draw = white, fill = white] (Nouter) {outer region codes};
%\end{tikzpicture}

